In-DRAM Bulk Bitwise Execution Engine

Many applications heavily use bitwise operations on large bitvectors as part of their computation. In existing systems, performing such bulk bitwise operations requires the processor to transfer a large amount of data on the memory channel, thereby consuming high latency, memory bandwidth, and energy. In this paper, we describe Ambit, a recently-proposed mechanism to perform bulk bitwise operations completely inside main memory. Ambit exploits the internal organization and analog operation of DRAM-based memory to achieve low cost, high performance, and low energy. Ambit exposes a new bulk bitwise execution model to the host processor. Evaluations show that Ambit significantly improves the performance of several applications that use bulk bitwise operations, including databases.

==> dram-background/figures/dram-bank-logical.tex <==
\begin{tikzpicture}

%  \input{common/tikz-styles}
  
  \node (mat) at (0,0) [fill=black!10,minimum width=4cm,minimum
    height=4cm,rounded corners=3pt,draw,no padding] {
    \begin{tikzpicture}
      \draw [rounded corners=0pt,fill=white] (0,0) rectangle (4,0.5);
      \node at (2,0) [anchor=north,yshift=-10mm,minimum
        height=6mm] {MAT};
      \node at (2,-0.05) [anchor=south,minimum height=6mm] {logical row};
    \end{tikzpicture}
  };
  \node (wd) at (mat.west) [anchor=south,rotate=90,minimum
    width=4cm,
    rounded corners=3pt,fill=black!20,draw] {Wordline Driver};
  \node (sa0) at (mat.north) [anchor=south,minimum width=4cm,
    rounded corners=3pt,fill=black!30,draw] {Sense Amplifiers};
  \node (sa1) at (mat.south) [anchor=north,minimum width=4cm,
    rounded corners=3pt,fill=black!30,draw] {Sense Amplifiers};

  \node (csl) at (sa1.south) [anchor=north,minimum width=4cm,yshift=-2mm,
    rounded corners=3pt,fill=green,draw] {\small Column Selection Logic};

  \node (grd) at (wd.north) [anchor=south,rotate=90,minimum
    width=4cm, rounded corners=3pt,
    fill=red,draw,text=white,yshift=2mm] {Row Decoder};

  \draw [very thick,red] (grd.south) -- (wd.north);
  
  \node (gsa) at (csl.south) [anchor=north,minimum width=4cm,yshift=-7mm,
    rounded corners=3pt,fill=blue,draw,text=white] {Bank I/O\vphantom{p}};

  \node (addr) at (gsa.west) [anchor=east,fill=black!40,xshift=-3mm,
    rounded corners=3pt,draw] {Cmd/Addr\vphantom{p}};

  \node (dbus) at (gsa.south) [yshift=-5mm,anchor=north] {Data};
  \node (cabus) at (addr.south) [yshift=-5mm,anchor=north] {Command/Address};

  \draw [very thick] (dbus.north) -- (gsa.south);
  \draw [very thick] (cabus.north) -- (addr.south);

  \coordinate (grd-input-bend) at ([xshift=-3mm]grd.north);
  \draw [very thick] (grd-input-bend|-addr.north) |- (grd.north);

  \coordinate (csl-input-bend) at ([yshift=2mm]addr.north);
  \draw [very thick] (addr.north) |- (csl.south|-csl-input-bend)
    -- (csl.south);

  \node at (grd-input-bend) [anchor=south east,rotate=90] {row address};
  \node at (csl-input-bend) [anchor=south west] {column address};

  \draw [very thick,green] ([xshift=5mm]csl.north west) -- ([xshift=5mm]sa0.north west);
  \draw [very thick,blue] ([xshift=-5mm]gsa.north east) -- ([xshift=-5mm]sa0.north east);
  \node (csl) at (sa1.south) [anchor=north,minimum width=4cm,yshift=-2mm,
    rounded corners=3pt,fill=green,draw] {\small Column Selection Logic};

  
\end{tikzpicture}


==> dram-background/figures/dram-bank-zoomed.tex <==
\begin{tikzpicture}[rounded corners=0pt,inner sep=0pt,anchor=center]

  \input{tikz-styles}
  \input{dram-stuff}

  \coordinate (origin) at (0,0);

  \foreach \i in {0,1,2,3} {
    \coordinate (sa1-loc-\i) at ([xshift=1.3*\i cm]origin);
    \coordinate (sa2-loc-\i) at ([yshift=5cm]sa1-loc-\i);

    % sense amps
    \senseampfull{sa1-\i}{sa1-loc-\i}{}{0.5};
    \senseampfull{sa2-\i}{sa2-loc-\i}{}{0.5};

    % cells
    \coordinate (cell-start-\i) at ([yshift=9mm]sa1-\i-top);
    \foreach \j in {0,...,7} {
      \coordinate (cell-contact-\i\j) at ([yshift=0.4*\j cm]cell-start-\i);
      \dramcell{cell-\i\j}{cell-contact-\i\j}{0}{}{0.25};
      \draw [fill] (cell-contact-\i\j) circle (0.5pt);
      \draw [fill] (cell-\i\j-trans-gate) circle (0.5pt);

      \coordinate (cell2-contact-\i\j) at (cell-contact-\i\j-|sa2-\i-bottom);
      \dramcell{cell2-\i\j}{cell2-contact-\i\j}{0}{}{0.25};
      \draw [fill] (cell2-contact-\i\j) circle (0.5pt);
      \draw [fill] (cell2-\i\j-trans-gate) circle (0.5pt);
    }

    % bitlines
    \draw (sa1-\i-top) -- (cell-contact-\i7) -- ++(0,1mm);
    \draw (sa2-\i-bottom) -- (cell2-contact-\i0) -- ++(0,-1mm);
    \draw (sa2-\i-top) -- ++(0,7mm);
  }

  % wordline driver
  \node (wordline-driver) at ([xshift=-1.8cm]cell-start-0) [anchor=west,rotate=90,minimum
    width=3.2cm,draw,rounded corners=2pt,minimum height=0.5cm]
        {\small Wordline Driver};

        % wordlines
        \foreach \i in {0,...,7} {
          \draw (wordline-driver.south|-cell-0\i-trans-gate) --
          (cell-0\i-trans-gate) -- (cell-3\i-trans-gate) -- ++(3mm,0);
        }

        % enable signal
        \coordinate (enable-signal1) at ([xshift=-5mm]sa1-0-enable|-sa1-0-top);
        \draw (enable-signal1) -- (enable-signal1-|sa1-3-enable);
        \foreach \i in {0,1,2,3} {
          \draw [fill] (enable-signal1-|sa1-\i-enable) circle (0.5pt) -- (sa1-\i-enable);
        }

        \coordinate (enable-signal2) at ([xshift=-5mm]sa2-0-enable|-sa2-0-top);
        \draw (enable-signal2) -- (enable-signal2-|sa2-3-enable);
        \foreach \i in {0,1,2,3} {
          \draw [fill] (enable-signal2-|sa2-\i-enable) circle (0.5pt) -- (sa2-\i-enable);
        }

        \draw (wordline-driver.east) |- (enable-signal2);
        \draw (wordline-driver.west) |- (enable-signal1);

        \foreach \j in {1,2} {
          % global bitline connection
          \coordinate (gbl-con\j1) at ([yshift=2mm,xshift=1cm]enable-signal\j);
          \coordinate (gbl-con\j1-trans-loc) at ([xshift=5mm]sa\j-3-top|-gbl-con\j1);
          \transbottom{gbl-con\j1-trans}{gbl-con\j1-trans-loc}{1};
          \draw [thick,blue] (gbl-con\j1) -- (gbl-con\j1-trans-contact);

          \coordinate (gbl-con\j2) at ([yshift=1mm]gbl-con\j1);
          \coordinate (gbl-con\j2-trans-loc) at ([xshift=5mm]gbl-con\j1-trans-loc|-gbl-con\j2);
          \transbottom{gbl-con\j2-trans}{gbl-con\j2-trans-loc}{1};
          \draw [thick,blue] (gbl-con\j2) -- (gbl-con\j2-trans-contact);

          % gbl connection trans enable
          \draw (enable-signal\j-|sa\j-3-enable) -| (gbl-con\j1-trans-gate);
          \draw (enable-signal\j-|gbl-con\j1-trans-gate) -| (gbl-con\j2-trans-gate);
          
          \foreach \i in {0,1,2,3} {
            \coordinate (data-trans-loc-\j\i) at ([yshift=6mm]sa\j-\i-top);
            \transbottom{data-trans-\j\i}{data-trans-loc-\j\i}{1};
          }

          \foreach \i in {0,2} {
            \draw [fill] (data-trans-\j\i-contact) --
            (data-trans-\j\i-contact|-gbl-con\j1) circle (0.75pt);
          }      
          \foreach \i in {1,3} {
            \draw [fill] (data-trans-\j\i-contact) --
            (data-trans-\j\i-contact|-gbl-con\j2) circle (0.75pt);
          }      
        }

        % global bit lines
        \coordinate (gbl1-start) at ([xshift=1mm]gbl-con12-trans-loc|-sa1-3-bottom);
        \coordinate (gbl1-end) at ([yshift=7mm]sa2-3-top-|gbl1-start);

        \foreach \i/\j in {1/2,2/3,3/4} {
          \coordinate (gbl\j-start) at ([xshift=1.5mm]gbl\i-start);
          \coordinate (gbl\j-end) at ([xshift=1.5mm]gbl\i-end);
        }

        \foreach \i in {1,2,3,4} {
          \draw [very thick,blue] (gbl\i-start) -- (gbl\i-end);
        }

        % gbl conn bit line connections
        \draw [fill] (gbl-con12-trans-loc) -- (gbl-con12-trans-loc-|gbl1-start) circle(1pt);
        \draw (gbl-con11-trans-loc) |- ([yshift=-1.5mm]gbl-con11-trans-loc-|gbl2-start) circle(1pt);
        \draw [fill] ([yshift=-1.5mm]gbl-con11-trans-loc-|gbl2-start) circle(1pt);
        \draw [fill] (gbl-con22-trans-loc) -- (gbl-con22-trans-loc-|gbl3-start) circle(1pt);
        \draw (gbl-con21-trans-loc) |- ([yshift=-1.5mm]gbl-con21-trans-loc-|gbl4-start) circle(1pt);
        \draw [fill] ([yshift=-1.5mm]gbl-con21-trans-loc-|gbl4-start) circle(1pt);

        % column selection
        \coordinate (colsel1) at ([xshift=5.5mm]$(sa1-0-bottom)!0.5!(sa1-1-bottom)$);
        \draw [very thick,green!100] (colsel1) -- ([yshift=10mm]colsel1|-sa2-0-top);
        
        \coordinate (colsel2) at ([xshift=5.5mm]$(sa1-2-bottom)!0.5!(sa1-3-bottom)$);
        \draw [very thick,green] (colsel2) -- ([yshift=10mm]colsel2|-sa2-0-top)
          node [anchor=south,black,yshift=2mm,xshift=-1cm] {Column Selection Lines};
        
        \foreach \i in {1,2} {
          \draw [thick,green] (data-trans-\i0-gate) -- (data-trans-\i1-gate);
          \draw [fill] (data-trans-\i0-gate-|colsel1) circle(1pt);
          \draw [thick,green] (data-trans-\i2-gate) -- (data-trans-\i3-gate);
          \draw [fill] (data-trans-\i2-gate-|colsel2) circle(1pt);
        }

        % global word line
        \coordinate (gwl-start) at ([xshift=-3mm,yshift=-2mm]wordline-driver.north|-sa1-0-bottom);
        \draw [ultra thick,red] (gwl-start) +(-0.5,0) -- +(8,0);
        \draw [very thick,red]  (gwl-start) |- (wordline-driver.north);

        \node at ([xshift=-5mm,yshift=-2mm]gwl-start) [anchor=north west] {Global Wordline};
        \node at ([xshift=2mm,yshift=2mm]gbl4-start) [anchor=north west,rotate=90] {Global Bitlines};

        \node (salabel) at (origin) [text width=2.5cm,xshift=-4.5cm,align=right] {Local Sense Amplifiers};
        \draw [->,>=stealth',densely dashed] (salabel.east) -- ([xshift=-1mm]sa1-0-enable);
\end{tikzpicture}


==> dram-background/figures/dram-rank.tex <==
\begin{tikzpicture}[semithick]

  \tikzset{chip/.style={draw,rounded corners=3pt,black!40,fill=black!20,
     minimum width=1.4cm, minimum height=1.75cm,outer sep=0pt,anchor=west}};
  \tikzset{wire/.style={thin,black!80}};
  
  \node (chip0) [chip] at (0,0) {};
  \foreach \x [count=\i] in {0,...,6} {
    \node (chip\i) [chip, xshift=2mm] at (chip\x.east) {};
  }

  \foreach \i in {0,...,7} {
    \coordinate (cmd\i) at ($(chip\i.south) + (-0.3,0)$);
    \coordinate (addr\i) at (chip\i.south);
    \coordinate (data\i) at ($(chip\i.south) + (0.3,0)$);
  }

  \coordinate (cmdorigin) at ($(chip0.south west) + (-1.5,-0.4)$);
  \coordinate (addrorigin) at ($(chip0.south west) + (-1.5,-1)$);
  \draw [wire] (cmdorigin) -- (cmdorigin-|chip7.south east);
  \draw [wire] (addrorigin) -- (addrorigin-|chip7.south east);

  \foreach \i in {0,...,7} {
    \coordinate (dataorg\i) at ($(chip0.south west) + (-1.5,-1.5 - 0.2*\i)$);
    \draw [wire] (dataorg\i) -- (dataorg\i-|chip7.south east);
  }

  \foreach \i in {0,...,7} {
    \node at (chip\i) {Chip \i};
    \draw [wire,fill] (cmd\i) -- (cmd\i|-cmdorigin) circle(1.5pt);
    \draw [wire,fill] (addr\i) -- (addr\i|-addrorigin) circle(1.5pt);
    \draw [wire,fill] (data\i) -- (data\i|-dataorg\i) circle(1.5pt);
  }

  \node at (cmdorigin) [xshift=3mm,fill=white,anchor=west] {\emph{cmd}};
  \node at (addrorigin) [xshift=3mm,fill=white,anchor=west] {\emph{addr}};
  \node at ($(dataorg1)!0.5!(dataorg6)$) [xshift=3mm,fill=white,anchor=west] {\emph{data} (64 bits)};

\end{tikzpicture}

